Transverse momentum distribution with radial flow in relativistic diffusion model

Large transverse momentum distributions of identified particles observed at RHIC are analyzed by a relativistic stochastic model in the three dimensional (non-Euclidean) rapidity space. A distribution function obtained from the model is Gaussian-like in radial rapidity. It can well describe observed transverse momentum $p_T$ distributions. Estimation of radial flow is made from the analysis of $p_T$ distributions for $\bar{p}$ in Au + Au Collisions. Temperatures are estimated from observed large $p_T$ distributions under the assumption that the distribution function approaches to the Maxwell-Boltzmann distribution in the lower momentum limit. Power-law behavior of large $p_T$ distribution is also derived from the model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

